Learning shape correspondence with anisotropic convolutional neural networks

Establishing correspondence between shapes is a fundamental problem in geometry processing, arising in a wide variety of applications. The problem is especially difficult in the setting of non-isometric deformations, as well as in the presence of topological noise and missing parts, mainly due to the limited capability to model such deformations axiomatically. Several recent works showed that invariance to complex shape transformations can be learned from examples. In this paper, we introduce an intrinsic convolutional neural network architecture based on anisotropic diffusion kernels, which we term Anisotropic Convolutional Neural Network (ACNN). In our construction, we generalize convolutions to non-Euclidean domains by constructing a set of oriented anisotropic diffusion kernels, creating in this way a local intrinsic polar representation of the data (`patch'), which is then correlated with a filter. Several cascades of such filters, linear, and non-linear operators are stacked to form a deep neural network whose parameters are learned by minimizing a task-specific cost. We use ACNNs to effectively learn intrinsic dense correspondences between deformable shapes in very challenging settings, achieving state-of-the-art results on some of the most difficult recent correspondence benchmarks.

==> kim_FAUST.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel={\% geodesic error},
xmajorgrids,
xtick = {0,0.05,0.1,0.15,0.2},
xticklabels = {0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={\% correspondences},
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=2.75em,
	text height=1ex,
}
]
\addplot [color=mycolor1,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.00303030303030303	0.066799709724238\\
0.00606060606060606	0.070355587808418\\
0.00909090909090909	0.0798185776487663\\
0.0121212121212121	0.100573294629898\\
0.0151515151515152	0.135609579100145\\
0.0181818181818182	0.1705587808418\\
0.0212121212121212	0.209150943396226\\
0.0242424242424242	0.250674891146589\\
0.0272727272727273	0.289419448476052\\
0.0303030303030303	0.322184325108853\\
0.0333333333333333	0.35621915820029\\
0.0363636363636364	0.387626995645864\\
0.0393939393939394	0.420471698113208\\
0.0424242424242424	0.454818577648766\\
0.0454545454545455	0.493730043541364\\
0.0484848484848485	0.532953555878084\\
0.0515151515151515	0.570464441219158\\
0.0545454545454545	0.605355587808418\\
0.0575757575757576	0.635979680696662\\
0.0606060606060606	0.664499274310595\\
0.0636363636363636	0.692300435413643\\
0.0666666666666667	0.718534107402032\\
0.0696969696969697	0.745616835994194\\
0.0727272727272727	0.769637155297533\\
0.0757575757575758	0.79288824383164\\
0.0787878787878788	0.815566037735849\\
0.0818181818181818	0.835275761973875\\
0.0848484848484849	0.853200290275762\\
0.0878787878787879	0.870377358490566\\
0.0909090909090909	0.884056603773585\\
0.0939393939393939	0.895478955007257\\
0.096969696969697	0.906088534107402\\
0.1	0.915507982583454\\
0.103030303030303	0.923200290275762\\
0.106060606060606	0.930384615384616\\
0.109090909090909	0.937314949201742\\
0.112121212121212	0.944267053701016\\
0.115151515151515	0.950631349782293\\
0.118181818181818	0.956095791001451\\
0.121212121212121	0.960907111756168\\
0.124242424242424	0.96589259796807\\
0.127272727272727	0.970341074020319\\
0.13030303030303	0.974484760522496\\
0.133333333333333	0.97900580551524\\
0.136363636363636	0.982714078374456\\
0.139393939393939	0.986081277213353\\
0.142424242424242	0.989049346879536\\
0.145454545454545	0.99166908563135\\
0.148484848484848	0.993584905660377\\
0.151515151515152	0.995297532656023\\
0.154545454545455	0.996487663280116\\
0.157575757575758	0.99711175616836\\
0.160606060606061	0.997496371552975\\
0.163636363636364	0.997917271407837\\
0.166666666666667	0.998272859216255\\
0.16969696969697	0.99855587808418\\
0.172727272727273	0.998744557329463\\
0.175757575757576	0.998838896952104\\
0.178787878787879	0.998846153846154\\
0.181818181818182	0.998846153846154\\
0.184848484848485	0.998846153846154\\
0.187878787878788	0.998846153846154\\
0.190909090909091	0.998846153846154\\
0.193939393939394	0.998846153846154\\
0.196969696969697	0.998846153846154\\
0.2	0.998846153846154\\
0.203030303030303	0.998846153846154\\
};
%\addlegendentry{};

\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0664368650217707\\
0.00303030303030303	0.067133526850508\\
0.00606060606060606	0.0707764876632801\\
0.00909090909090909	0.0803483309143686\\
0.0121212121212121	0.101197387518142\\
0.0151515151515152	0.136378809869376\\
0.0181818181818182	0.171400580551524\\
0.0212121212121212	0.210348330914369\\
0.0242424242424242	0.251843251088534\\
0.0272727272727273	0.290609579100145\\
0.0303030303030303	0.323294629898404\\
0.0333333333333333	0.357460087082729\\
0.0363636363636364	0.388860667634253\\
0.0393939393939394	0.421806966618287\\
0.0424242424242424	0.456647314949202\\
0.0454545454545455	0.496059506531205\\
0.0484848484848485	0.535457184325109\\
0.0515151515151515	0.573047895500726\\
0.0545454545454545	0.607380261248186\\
0.0575757575757576	0.637380261248186\\
0.0606060606060606	0.665341074020319\\
0.0636363636363636	0.692793904208999\\
0.0666666666666667	0.71877358490566\\
0.0696969696969697	0.745812772133527\\
0.0727272727272727	0.769804063860668\\
0.0757575757575758	0.792968069666183\\
0.0787878787878788	0.815711175616836\\
0.0818181818181818	0.835413642960813\\
0.0848484848484849	0.853287373004354\\
0.0878787878787879	0.870493468795355\\
0.0909090909090909	0.88411465892598\\
0.0939393939393939	0.895493468795356\\
0.096969696969697	0.906095791001452\\
0.1	0.915529753265602\\
0.103030303030303	0.923214804063861\\
0.106060606060606	0.930399129172714\\
0.109090909090909	0.937314949201742\\
0.112121212121212	0.944267053701016\\
0.115151515151515	0.950631349782293\\
0.118181818181818	0.956095791001451\\
0.121212121212121	0.960907111756168\\
0.124242424242424	0.96589259796807\\
0.127272727272727	0.970341074020319\\
0.13030303030303	0.974484760522496\\
0.133333333333333	0.97900580551524\\
0.136363636363636	0.982714078374456\\
0.139393939393939	0.986081277213353\\
0.142424242424242	0.989049346879536\\
0.145454545454545	0.99166908563135\\
0.148484848484848	0.993584905660377\\
0.151515151515152	0.995297532656023\\
0.154545454545455	0.996487663280116\\
0.157575757575758	0.99711175616836\\
0.160606060606061	0.997496371552975\\
0.163636363636364	0.997917271407837\\
0.166666666666667	0.998272859216255\\
0.16969696969697	0.99855587808418\\
0.172727272727273	0.998744557329463\\
0.175757575757576	0.998838896952104\\
0.178787878787879	0.998846153846154\\
0.181818181818182	0.998846153846154\\
0.184848484848485	0.998846153846154\\
0.187878787878788	0.998846153846154\\
0.190909090909091	0.998846153846154\\
0.193939393939394	0.998846153846154\\
0.196969696969697	0.998846153846154\\
0.2	0.998846153846154\\
0.203030303030303	0.998846153846154\\
};
\addlegendentry{BIM};


\addplot [color=brown,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.0361698877091131\\
0.003	0.0392483385532045\\
0.006	0.0601711099228478\\
0.009	0.0959437781682072\\
0.012	0.142601787487587\\
0.015	0.192681995263922\\
0.018	0.240524024138721\\
0.021	0.282125124131082\\
0.024	0.315224199831946\\
0.027	0.343541364296081\\
0.03	0.365342601787488\\
0.033	0.384409136047666\\
0.036	0.401443739974028\\
0.039	0.416568634940035\\
0.042	0.431342143457337\\
0.045	0.44552746161485\\
0.048	0.459300282636926\\
0.051	0.47182033458101\\
0.054	0.483385532044916\\
0.057	0.49407226338706\\
0.06	0.504285386907035\\
0.063	0.514460316247804\\
0.066	0.52429913681155\\
0.069	0.532808799938889\\
0.072	0.540799022229012\\
0.075	0.548667023145673\\
0.078	0.556015583225116\\
0.081	0.562867618974868\\
0.084	0.569230769230769\\
0.087	0.575616835994194\\
0.09	0.581712626995646\\
0.093	0.587464670384233\\
0.096	0.592850049652433\\
0.099	0.597547933694905\\
0.102	0.60236803911084\\
0.105	0.606668703689558\\
0.108	0.611007562447483\\
0.111	0.614735314338095\\
0.114	0.618501260407914\\
0.117	0.622175540447636\\
0.12	0.62553662821786\\
0.123	0.628584523718585\\
0.126	0.631716446413567\\
0.129	0.634794897257658\\
0.132	0.637942097624322\\
0.135	0.640814299900695\\
0.138	0.643564280803606\\
0.141	0.645978152929493\\
0.144	0.648689939653197\\
0.147	0.651332976854327\\
0.15	0.653655182950118\\
0.153	0.656282942479566\\
0.156	0.658857230158124\\
0.159	0.661714154762814\\
0.162	0.664471774501566\\
0.165	0.667534947673974\\
0.168	0.670674509204797\\
0.171	0.673470323122756\\
0.174	0.676304331219922\\
0.177	0.679428615079062\\
0.18	0.682675120311665\\
0.183	0.686020930410206\\
0.186	0.689511878389733\\
0.189	0.692880604995799\\
0.192	0.696669467573142\\
0.195	0.700626384538996\\
0.198	0.704942326789397\\
0.201	0.709517989458406\\
0.204	0.713940875410587\\
0.207	0.717745015659614\\
0.21	0.720663050951035\\
0.213	0.72322206095791\\
0.216	0.725643571919639\\
0.219	0.728103277060576\\
0.222	0.729776182109846\\
0.225	0.731212283248033\\
0.228	0.732633106714537\\
0.231	0.734038652509358\\
0.234	0.735528225498434\\
0.237	0.737078909174242\\
0.24	0.738453899625697\\
0.243	0.739874723092201\\
0.246	0.741417767932167\\
0.249	0.743021923458865\\
0.252	0.744633717821404\\
0.255	0.746237873348102\\
0.258	0.747788557023909\\
0.261	0.749400351386449\\
0.264	0.750874646703842\\
0.267	0.752623940111527\\
0.27	0.754503093728516\\
0.273	0.756382247345505\\
0.276	0.758307233977542\\
0.279	0.760262775952945\\
0.282	0.762271789779238\\
0.285	0.764173859903751\\
0.288	0.766305095103506\\
0.291	0.768497440989993\\
0.294	0.770521732487969\\
0.297	0.772568940493469\\
0.3	0.77473073103659\\
};
%\addlegendentry{LSCNN - ghatfixed - asym};
\addplot [color=brown,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0532732411580475\\
0.003	0.0581850126040791\\
0.006	0.0895347948972577\\
0.009	0.14574134901841\\
0.012	0.218539454587121\\
0.015	0.298563898861813\\
0.018	0.374906424260943\\
0.021	0.441715682529982\\
0.024	0.494431288671607\\
0.027	0.539752501718738\\
0.03	0.573852264914827\\
0.033	0.602337483767474\\
0.036	0.627278282789703\\
0.039	0.649346879535559\\
0.042	0.669605072186999\\
0.045	0.689000076388358\\
0.048	0.706768008555496\\
0.051	0.723481781376518\\
0.054	0.738285845237186\\
0.057	0.751982277900848\\
0.06	0.76476205026354\\
0.063	0.777419601252769\\
0.066	0.789618822091513\\
0.069	0.800450691314644\\
0.072	0.810213123519976\\
0.075	0.819494309067298\\
0.078	0.828118554732259\\
0.081	0.836192804216637\\
0.084	0.843762890535482\\
0.087	0.850683675807807\\
0.09	0.857566266900924\\
0.093	0.86449469100909\\
0.096	0.87079673057826\\
0.099	0.876495302115958\\
0.102	0.882140401802765\\
0.105	0.887204949965625\\
0.108	0.892269498128485\\
0.111	0.896593079214728\\
0.114	0.900725689404935\\
0.117	0.904461080131388\\
0.12	0.908089527156061\\
0.123	0.910824230387289\\
0.126	0.91384920938049\\
0.129	0.916530440760828\\
0.132	0.9191811167978\\
0.135	0.921457489878543\\
0.138	0.923856084332747\\
0.141	0.926056069055076\\
0.144	0.928553968375219\\
0.147	0.930776869605072\\
0.15	0.932510885341074\\
0.153	0.934489343824001\\
0.156	0.936085860514858\\
0.159	0.937926819952639\\
0.162	0.939790695897945\\
0.165	0.941929569933542\\
0.168	0.943564280803605\\
0.171	0.945336490718815\\
0.174	0.946955923917195\\
0.177	0.948636467802307\\
0.18	0.950401038881675\\
0.183	0.952234359483615\\
0.186	0.954113513100604\\
0.189	0.955702390955618\\
0.192	0.957298907646475\\
0.195	0.958742647620502\\
0.198	0.960064166221068\\
0.201	0.961698877091131\\
0.204	0.963165533572683\\
0.207	0.964693300740967\\
0.21	0.966121763043312\\
0.213	0.967871056450997\\
0.216	0.969818959590558\\
0.219	0.97149950347567\\
0.222	0.972492552135055\\
0.225	0.973416851271866\\
0.228	0.974325872736995\\
0.231	0.97505156214193\\
0.234	0.975991138950424\\
0.237	0.976923076923077\\
0.24	0.977602933312963\\
0.243	0.978580704300665\\
0.246	0.979268199526392\\
0.249	0.980154304483997\\
0.252	0.981017492934077\\
0.255	0.981743182339012\\
0.258	0.982461232908105\\
0.261	0.983309143686502\\
0.264	0.983966083568864\\
0.267	0.984829272018944\\
0.27	0.985547322588038\\
0.273	0.986410511038118\\
0.276	0.987273699488198\\
0.279	0.987953555878084\\
0.282	0.988564662745397\\
0.285	0.98916813077687\\
0.288	0.989809792987549\\
0.291	0.990604231915056\\
0.294	0.991184783439004\\
0.297	0.991879917500573\\
0.3	0.992429913681155\\
};
\addlegendentry{LSCNN}; % ghatfixed

\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.112089985486212\\
0.00303030303030303	0.119165457184325\\
0.00606060606060606	0.155159651669086\\
0.00909090909090909	0.204760522496372\\
0.0121212121212121	0.266168359941945\\
0.0151515151515152	0.325965166908563\\
0.0181818181818182	0.374049346879536\\
0.0212121212121212	0.410297532656023\\
0.0242424242424242	0.436843251088534\\
0.0272727272727273	0.458127721335268\\
0.0303030303030303	0.476487663280116\\
0.0333333333333333	0.491763425253991\\
0.0363636363636364	0.506298984034833\\
0.0393939393939394	0.519426705370102\\
0.0424242424242424	0.530515239477504\\
0.0454545454545455	0.540972423802613\\
0.0484848484848485	0.55055152394775\\
0.0515151515151515	0.559121915820029\\
0.0545454545454545	0.56733671988389\\
0.0575757575757576	0.574746008708273\\
0.0606060606060606	0.582764876632801\\
0.0636363636363636	0.590043541364296\\
0.0666666666666667	0.596494920174166\\
0.0696969696969697	0.602743105950653\\
0.0727272727272727	0.608236574746009\\
0.0757575757575758	0.613860667634253\\
0.0787878787878788	0.619245283018868\\
0.0818181818181818	0.623962264150944\\
0.0848484848484849	0.62866473149492\\
0.0878787878787879	0.633069666182874\\
0.0909090909090909	0.637830188679245\\
0.0939393939393939	0.641690856313498\\
0.096969696969697	0.645493468795355\\
0.1	0.649288824383164\\
0.103030303030303	0.652917271407837\\
0.106060606060606	0.656052249637155\\
0.109090909090909	0.659005805515239\\
0.112121212121212	0.661451378809869\\
0.115151515151515	0.663824383164006\\
0.118181818181818	0.666574746008708\\
0.121212121212121	0.669477503628447\\
0.124242424242424	0.671320754716981\\
0.127272727272727	0.67344702467344\\
0.13030303030303	0.676037735849057\\
0.133333333333333	0.678026124818578\\
0.136363636363636	0.680399129172714\\
0.139393939393939	0.682351233671988\\
0.142424242424242	0.684658925979681\\
0.145454545454545	0.686850507982584\\
0.148484848484848	0.689136429608128\\
0.151515151515152	0.691596516690856\\
0.154545454545455	0.693577648766328\\
0.157575757575758	0.695529753265602\\
0.160606060606061	0.697547169811321\\
0.163636363636364	0.699535558780842\\
0.166666666666667	0.701487663280116\\
0.16969696969697	0.703497822931785\\
0.172727272727273	0.705507982583454\\
0.175757575757576	0.707634252539913\\
0.178787878787879	0.709724238026125\\
0.181818181818182	0.711923076923077\\
0.184848484848485	0.713984034833091\\
0.187878787878788	0.716400580551524\\
0.190909090909091	0.71888969521045\\
0.193939393939394	0.721066763425254\\
0.196969696969697	0.723490566037736\\
0.2	0.726298984034833\\
0.203030303030303	0.729404934687953\\
};
%\addlegendentry{};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.150036284470247\\
0.00303030303030303	0.160624092888244\\
0.00606060606060606	0.218149492017417\\
0.00909090909090909	0.299622641509434\\
0.0121212121212121	0.39733671988389\\
0.0151515151515152	0.49166908563135\\
0.0181818181818182	0.568229317851959\\
0.0212121212121212	0.625711175616836\\
0.0242424242424242	0.666487663280116\\
0.0272727272727273	0.700537010159652\\
0.0303030303030303	0.729426705370102\\
0.0333333333333333	0.753127721335268\\
0.0363636363636364	0.773519593613933\\
0.0393939393939394	0.791364296081277\\
0.0424242424242424	0.806596516690856\\
0.0454545454545455	0.820689404934688\\
0.0484848484848485	0.832873730043541\\
0.0515151515151515	0.843352685050798\\
0.0545454545454545	0.853367198838897\\
0.0575757575757576	0.862626995645864\\
0.0606060606060606	0.872285921625544\\
0.0636363636363636	0.880566037735849\\
0.0666666666666667	0.887460087082728\\
0.0696969696969697	0.894143686502177\\
0.0727272727272727	0.900399129172714\\
0.0757575757575758	0.906103047895501\\
0.0787878787878788	0.911211901306241\\
0.0818181818181818	0.916175616835994\\
0.0848484848484849	0.920856313497823\\
0.0878787878787879	0.925021770682148\\
0.0909090909090909	0.92933236574746\\
0.0939393939393939	0.933272859216255\\
0.096969696969697	0.93689404934688\\
0.1	0.940261248185777\\
0.103030303030303	0.943693759071118\\
0.106060606060606	0.946415094339623\\
0.109090909090909	0.949129172714078\\
0.112121212121212	0.951088534107402\\
0.115151515151515	0.953018867924529\\
0.118181818181818	0.954680696661829\\
0.121212121212121	0.956400580551524\\
0.124242424242424	0.957866473149492\\
0.127272727272727	0.959470246734398\\
0.13030303030303	0.960957910014514\\
0.133333333333333	0.962271407837446\\
0.136363636363636	0.963483309143686\\
0.139393939393939	0.96433236574746\\
0.142424242424242	0.965631349782293\\
0.145454545454545	0.966647314949202\\
0.148484848484848	0.967793904208998\\
0.151515151515152	0.968962264150944\\
0.154545454545455	0.969905660377359\\
0.157575757575758	0.970645863570392\\
0.160606060606061	0.97155297532656\\
0.163636363636364	0.972547169811321\\
0.166666666666667	0.973584905660377\\
0.16969696969697	0.974412191582003\\
0.172727272727273	0.975304789550072\\
0.175757575757576	0.976146589259797\\
0.178787878787879	0.976872278664731\\
0.181818181818182	0.977481857764877\\
0.184848484848485	0.978120464441219\\
0.187878787878788	0.97877358490566\\
0.190909090909091	0.97933236574746\\
0.193939393939394	0.97977503628447\\
0.196969696969697	0.980239477503628\\
0.2	0.980754716981132\\
0.203030303030303	0.981168359941945\\
};
\addlegendentry{RF};

\addplot [color=mycolor3,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.351168359941945\\
0.00303030303030303	0.371277213352685\\
0.00606060606060606	0.457227866473149\\
0.00909090909090909	0.552198838896952\\
0.0121212121212121	0.642060957910014\\
0.0151515151515152	0.711828737300435\\
0.0181818181818182	0.760283018867924\\
0.0212121212121212	0.795493468795356\\
0.0242424242424242	0.817931785195936\\
0.0272727272727273	0.833635703918723\\
0.0303030303030303	0.845246734397678\\
0.0333333333333333	0.852808417997097\\
0.0363636363636364	0.859789550072569\\
0.0393939393939394	0.864499274310595\\
0.0424242424242424	0.869049346879536\\
0.0454545454545455	0.872518142235123\\
0.0484848484848485	0.876153846153846\\
0.0515151515151515	0.879426705370102\\
0.0545454545454545	0.882423802612482\\
0.0575757575757576	0.884840348330914\\
0.0606060606060606	0.887119013062409\\
0.0636363636363636	0.889506531204645\\
0.0666666666666667	0.891741654571843\\
0.0696969696969697	0.893759071117562\\
0.0727272727272727	0.895253991291727\\
0.0757575757575758	0.896545718432511\\
0.0787878787878788	0.898098693759071\\
0.0818181818181818	0.899179970972424\\
0.0848484848484849	0.900391872278665\\
0.0878787878787879	0.901465892597968\\
0.0909090909090909	0.902626995645864\\
0.0939393939393939	0.903526850507983\\
0.096969696969697	0.904564586357039\\
0.1	0.905537010159652\\
0.103030303030303	0.906386066763425\\
0.106060606060606	0.907119013062409\\
0.109090909090909	0.907968069666183\\
0.112121212121212	0.908570391872279\\
0.115151515151515	0.909172714078374\\
0.118181818181818	0.909716981132075\\
0.121212121212121	0.910420899854862\\
0.124242424242424	0.910849056603774\\
0.127272727272727	0.911545718432511\\
0.13030303030303	0.912373004354136\\
0.133333333333333	0.913047895500726\\
0.136363636363636	0.913766328011611\\
0.139393939393939	0.914404934687953\\
0.142424242424242	0.915007256894049\\
0.145454545454545	0.915631349782293\\
0.148484848484848	0.916240928882438\\
0.151515151515152	0.91688679245283\\
0.154545454545455	0.917460087082729\\
0.157575757575758	0.918120464441219\\
0.160606060606061	0.918875181422351\\
0.163636363636364	0.91944847605225\\
0.166666666666667	0.920116110304789\\
0.16969696969697	0.92077648766328\\
0.172727272727273	0.921313497822932\\
0.175757575757576	0.921930333817126\\
0.178787878787879	0.922343976777939\\
0.181818181818182	0.923018867924528\\
0.184848484848485	0.923512336719884\\
0.187878787878788	0.92422351233672\\
0.190909090909091	0.924934687953556\\
0.193939393939394	0.925537010159652\\
0.196969696969697	0.926342525399129\\
0.2	0.927452830188679\\
0.203030303030303	0.928367198838897\\
};
%\addlegendentry{};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.357844702467344\\
0.00303030303030303	0.379579100145138\\
0.00606060606060606	0.469368650217707\\
0.00909090909090909	0.567619738751814\\
0.0121212121212121	0.660420899854862\\
0.0151515151515152	0.734005805515239\\
0.0181818181818182	0.785791001451379\\
0.0212121212121212	0.824637155297533\\
0.0242424242424242	0.848722786647315\\
0.0272727272727273	0.865740203193033\\
0.0303030303030303	0.878911465892598\\
0.0333333333333333	0.887714078374456\\
0.0363636363636364	0.895500725689405\\
0.0393939393939394	0.901393323657474\\
0.0424242424242424	0.90699564586357\\
0.0454545454545455	0.911393323657475\\
0.0484848484848485	0.91588534107402\\
0.0515151515151515	0.919658925979681\\
0.0545454545454545	0.923185776487663\\
0.0575757575757576	0.926161103047896\\
0.0606060606060606	0.928933236574746\\
0.0636363636363636	0.931814223512337\\
0.0666666666666667	0.934528301886792\\
0.0696969696969697	0.93700290275762\\
0.0727272727272727	0.938918722786648\\
0.0757575757575758	0.940682148040639\\
0.0787878787878788	0.94267053701016\\
0.0818181818181818	0.94411465892598\\
0.0848484848484849	0.945979680696662\\
0.0878787878787879	0.947409288824383\\
0.0909090909090909	0.948708272859216\\
0.0939393939393939	0.95\\
0.096969696969697	0.951400580551524\\
0.1	0.95266328011611\\
0.103030303030303	0.953795355587808\\
0.106060606060606	0.954854862119013\\
0.109090909090909	0.955856313497823\\
0.112121212121212	0.95655297532656\\
0.115151515151515	0.957169811320755\\
0.118181818181818	0.957960812772133\\
0.121212121212121	0.958541364296081\\
0.124242424242424	0.959129172714078\\
0.127272727272727	0.959956458635704\\
0.13030303030303	0.960645863570392\\
0.133333333333333	0.961393323657475\\
0.136363636363636	0.962119013062409\\
0.139393939393939	0.962786647314949\\
0.142424242424242	0.963316400580551\\
0.145454545454545	0.963809869375907\\
0.148484848484848	0.964397677793904\\
0.151515151515152	0.964927431059506\\
0.154545454545455	0.965529753265602\\
0.157575757575758	0.96621915820029\\
0.160606060606061	0.96688679245283\\
0.163636363636364	0.967539912917271\\
0.166666666666667	0.968098693759071\\
0.16969696969697	0.968548621190131\\
0.172727272727273	0.96910740203193\\
0.175757575757576	0.969687953555878\\
0.178787878787879	0.970203193033382\\
0.181818181818182	0.970841799709724\\
0.184848484848485	0.971291727140784\\
0.187878787878788	0.97188679245283\\
0.190909090909091	0.972416545718432\\
0.193939393939394	0.972859216255443\\
0.196969696969697	0.973265602322206\\
0.2	0.973904208998549\\
0.203030303030303	0.974339622641509\\
};
\addlegendentry{ADD};

\addplot [color=mycolor4,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.654462989840348\\
0.00303030303030303	0.688592162554426\\
0.00606060606060606	0.714259796806966\\
0.00909090909090909	0.735043541364296\\
0.0121212121212121	0.76699564586357\\
0.0151515151515152	0.795014513788099\\
0.0181818181818182	0.817503628447025\\
0.0212121212121212	0.83489114658926\\
0.0242424242424242	0.84766328011611\\
0.0272727272727273	0.856233671988389\\
0.0303030303030303	0.862184325108853\\
0.0333333333333333	0.866966618287373\\
0.0363636363636364	0.870573294629898\\
0.0393939393939394	0.873541364296081\\
0.0424242424242424	0.876117561683599\\
0.0454545454545455	0.878200290275762\\
0.0484848484848485	0.880377358490566\\
0.0515151515151515	0.882402031930334\\
0.0545454545454545	0.883976777939042\\
0.0575757575757576	0.88533381712627\\
0.0606060606060606	0.886937590711176\\
0.0636363636363636	0.888548621190131\\
0.0666666666666667	0.889847605224964\\
0.0696969696969697	0.891161103047896\\
0.0727272727272727	0.892743105950653\\
0.0757575757575758	0.894034833091437\\
0.0787878787878788	0.895420899854862\\
0.0818181818181818	0.896930333817127\\
0.0848484848484849	0.89800435413643\\
0.0878787878787879	0.899208998548621\\
0.0909090909090909	0.900428156748912\\
0.0939393939393939	0.901458635703919\\
0.096969696969697	0.902365747460087\\
0.1	0.903374455732947\\
0.103030303030303	0.904252539912918\\
0.106060606060606	0.905029027576197\\
0.109090909090909	0.905965166908563\\
0.112121212121212	0.906894049346879\\
0.115151515151515	0.908134978229318\\
0.118181818181818	0.908991291727141\\
0.121212121212121	0.910029027576198\\
0.124242424242424	0.910936139332366\\
0.127272727272727	0.911814223512337\\
0.13030303030303	0.912510885341074\\
0.133333333333333	0.913345428156749\\
0.136363636363636	0.913925979680696\\
0.139393939393939	0.914615384615384\\
0.142424242424242	0.915580551523948\\
0.145454545454545	0.916262699564586\\
0.148484848484848	0.916792452830189\\
0.151515151515152	0.917307692307692\\
0.154545454545455	0.918018867924528\\
0.157575757575758	0.91844702467344\\
0.160606060606061	0.918984034833091\\
0.163636363636364	0.919521044992743\\
0.166666666666667	0.919905660377358\\
0.16969696969697	0.920355587808418\\
0.172727272727273	0.920754716981132\\
0.175757575757576	0.921269956458636\\
0.178787878787879	0.921690856313498\\
0.181818181818182	0.922140783744557\\
0.184848484848485	0.922590711175617\\
0.187878787878788	0.923149492017417\\
0.190909090909091	0.923730043541364\\
0.193939393939394	0.924129172714078\\
0.196969696969697	0.9244412191582\\
0.2	0.924876632801161\\
0.203030303030303	0.925355587808418\\
};
%\addlegendentry{};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.663671988388969\\
0.00303030303030303	0.698381712626995\\
0.00606060606060606	0.72544992743106\\
0.00909090909090909	0.747953555878084\\
0.0121212121212121	0.783650217706821\\
0.0151515151515152	0.815348330914368\\
0.0181818181818182	0.840827285921626\\
0.0212121212121212	0.861233671988389\\
0.0242424242424242	0.876328011611031\\
0.0272727272727273	0.887082728592162\\
0.0303030303030303	0.894912917271408\\
0.0333333333333333	0.901139332365747\\
0.0363636363636364	0.906103047895501\\
0.0393939393939394	0.909840348330914\\
0.0424242424242424	0.913229317851959\\
0.0454545454545455	0.91633526850508\\
0.0484848484848485	0.919310595065312\\
0.0515151515151515	0.922169811320755\\
0.0545454545454545	0.92466618287373\\
0.0575757575757576	0.926727140783745\\
0.0606060606060606	0.929187227866473\\
0.0636363636363636	0.931284470246734\\
0.0666666666666667	0.933301886792453\\
0.0696969696969697	0.935362844702467\\
0.0727272727272727	0.937532656023222\\
0.0757575757575758	0.939462989840348\\
0.0787878787878788	0.941509433962264\\
0.0818181818181818	0.94343976777939\\
0.0848484848484849	0.945188679245283\\
0.0878787878787879	0.946582002902758\\
0.0909090909090909	0.948316400580552\\
0.0939393939393939	0.949941944847605\\
0.096969696969697	0.951342525399129\\
0.1	0.952764876632801\\
0.103030303030303	0.954100145137881\\
0.106060606060606	0.95511611030479\\
0.109090909090909	0.956349782293179\\
0.112121212121212	0.957583454281567\\
0.115151515151515	0.959056603773585\\
0.118181818181818	0.960355587808418\\
0.121212121212121	0.96144412191582\\
0.124242424242424	0.962634252539913\\
0.127272727272727	0.963809869375907\\
0.13030303030303	0.964716981132075\\
0.133333333333333	0.965682148040639\\
0.136363636363636	0.966436865021771\\
0.139393939393939	0.967213352685051\\
0.142424242424242	0.968033381712627\\
0.145454545454545	0.968737300435414\\
0.148484848484848	0.969354136429608\\
0.151515151515152	0.969789550072569\\
0.154545454545455	0.970297532656023\\
0.157575757575758	0.970674891146589\\
0.160606060606061	0.971197387518142\\
0.163636363636364	0.971828737300435\\
0.166666666666667	0.972213352685051\\
0.16969696969697	0.972634252539913\\
0.172727272727273	0.972989840348331\\
0.175757575757576	0.9733381712627\\
0.178787878787879	0.973925979680697\\
0.181818181818182	0.974346879535559\\
0.184848484848485	0.974731494920174\\
0.187878787878788	0.975195936139332\\
0.190909090909091	0.975660377358491\\
0.193939393939394	0.975892597968069\\
0.196969696969697	0.976248185776488\\
0.2	0.976494920174166\\
0.203030303030303	0.976698113207547\\
};
\addlegendentry{GCNN};

\addplot [color=mycolor5,dashed,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0.624397677793904\\
0.00303030303030303	0.655348330914369\\
0.00606060606060606	0.730957910014514\\
0.00909090909090909	0.806894049346879\\
0.0121212121212121	0.876262699564586\\
0.0151515151515152	0.929303338171263\\
0.0181818181818182	0.959978229317852\\
0.0212121212121212	0.976727140783744\\
0.0242424242424242	0.98455732946299\\
0.0272727272727273	0.988795355587808\\
0.0303030303030303	0.991654571843251\\
0.0333333333333333	0.99344702467344\\
0.0363636363636364	0.994383164005805\\
0.0393939393939394	0.995145137880987\\
0.0424242424242424	0.995566037735849\\
0.0454545454545455	0.995870827285922\\
0.0484848484848485	0.996146589259797\\
0.0515151515151515	0.996320754716981\\
0.0545454545454545	0.996480406386067\\
0.0575757575757576	0.996582002902757\\
0.0606060606060606	0.996625544267054\\
0.0636363636363636	0.996683599419449\\
0.0666666666666667	0.996698113207547\\
0.0696969696969697	0.996734397677794\\
0.0727272727272727	0.996792452830189\\
0.0757575757575758	0.996806966618287\\
0.0787878787878788	0.996821480406386\\
0.0818181818181818	0.996835994194485\\
0.0848484848484849	0.996857764876633\\
0.0878787878787879	0.996865021770682\\
0.0909090909090909	0.996865021770682\\
0.0939393939393939	0.996879535558781\\
0.096969696969697	0.99688679245283\\
0.1	0.996894049346879\\
0.103030303030303	0.996894049346879\\
0.106060606060606	0.996894049346879\\
0.109090909090909	0.996894049346879\\
0.112121212121212	0.996908563134978\\
0.115151515151515	0.996908563134978\\
0.118181818181818	0.996915820029027\\
0.121212121212121	0.996930333817126\\
0.124242424242424	0.996937590711176\\
0.127272727272727	0.996944847605225\\
0.13030303030303	0.996952104499274\\
0.133333333333333	0.996959361393323\\
0.136363636363636	0.996973875181422\\
0.139393939393939	0.996973875181422\\
0.142424242424242	0.996973875181422\\
0.145454545454545	0.996988388969521\\
0.148484848484848	0.996988388969521\\
0.151515151515152	0.997010159651669\\
0.154545454545455	0.997010159651669\\
0.157575757575758	0.997010159651669\\
0.160606060606061	0.997010159651669\\
0.163636363636364	0.997017416545718\\
0.166666666666667	0.997017416545718\\
0.16969696969697	0.997024673439768\\
0.172727272727273	0.997024673439768\\
0.175757575757576	0.997024673439768\\
0.178787878787879	0.997031930333817\\
0.181818181818182	0.997031930333817\\
0.184848484848485	0.997039187227866\\
0.187878787878788	0.997039187227866\\
0.190909090909091	0.997039187227866\\
0.193939393939394	0.997039187227866\\
0.196969696969697	0.997046444121916\\
0.2	0.997046444121916\\
0.203030303030303	0.997046444121916\\
};
%\addlegendentry{};

\addplot [color=mycolor5,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	0.625253991291727\\
0.00303030303030303	0.656204644412192\\
0.00606060606060606	0.731582002902757\\
0.00909090909090909	0.807409288824383\\
0.0121212121212121	0.876799709724238\\
0.0151515151515152	0.929905660377359\\
0.0181818181818182	0.960326560232221\\
0.0212121212121212	0.977068214804064\\
0.0242424242424242	0.984862119013062\\
0.0272727272727273	0.988962264150944\\
0.0303030303030303	0.991843251088534\\
0.0333333333333333	0.993613933236575\\
0.0363636363636364	0.994506531204644\\
0.0393939393939394	0.995253991291727\\
0.0424242424242424	0.995674891146589\\
0.0454545454545455	0.996015965166909\\
0.0484848484848485	0.996342525399129\\
0.0515151515151515	0.996545718432511\\
0.0545454545454545	0.996756168359942\\
0.0575757575757576	0.99688679245283\\
0.0606060606060606	0.996959361393323\\
0.0636363636363636	0.997082728592162\\
0.0666666666666667	0.997191582002903\\
0.0696969696969697	0.997351233671988\\
0.0727272727272727	0.997510885341074\\
0.0757575757575758	0.99755442670537\\
0.0787878787878788	0.997583454281567\\
0.0818181818181818	0.997605224963716\\
0.0848484848484849	0.997626995645864\\
0.0878787878787879	0.997641509433962\\
0.0909090909090909	0.997656023222061\\
0.0939393939393939	0.99767053701016\\
0.096969696969697	0.997685050798258\\
0.1	0.997685050798258\\
0.103030303030303	0.997692307692308\\
0.106060606060606	0.997757619738752\\
0.109090909090909	0.997757619738752\\
0.112121212121212	0.9977793904209\\
0.115151515151515	0.9977793904209\\
0.118181818181818	0.997793904208999\\
0.121212121212121	0.997815674891147\\
0.124242424242424	0.997822931785196\\
0.127272727272727	0.997822931785196\\
0.13030303030303	0.997837445573295\\
0.133333333333333	0.997837445573295\\
0.136363636363636	0.997844702467344\\
0.139393939393939	0.997851959361393\\
0.142424242424242	0.997851959361393\\
0.145454545454545	0.997859216255443\\
0.148484848484848	0.997859216255443\\
0.151515151515152	0.997866473149492\\
0.154545454545455	0.997866473149492\\
0.157575757575758	0.997873730043541\\
0.160606060606061	0.997873730043541\\
0.163636363636364	0.997873730043541\\
0.166666666666667	0.997873730043541\\
0.16969696969697	0.997880986937591\\
0.172727272727273	0.997880986937591\\
0.175757575757576	0.997880986937591\\
0.178787878787879	0.99788824383164\\
0.181818181818182	0.99788824383164\\
0.184848484848485	0.997895500725689\\
0.187878787878788	0.997902757619739\\
0.190909090909091	0.997902757619739\\
0.193939393939394	0.997902757619739\\
0.196969696969697	0.997910014513788\\
0.2	0.997924528301887\\
0.203030303030303	0.997931785195936\\
};
\addlegendentry{ACNN};

\end{axis}
\end{tikzpicture}%

==> kim_cuts.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.01,
xmax=0.2,
xlabel={\% geodesic error},
xmajorgrids,
xtick = {0,0.05,0.1,0.15,0.2},
xticklabels = {0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={\% correspondences},
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=2.75em,
	text height=1ex,
}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0099021510948428\\
0.00252525252525253	0.241845490856136\\
0.00505050505050505	0.254077890294226\\
0.00757575757575758	0.270923877008523\\
0.0101010101010101	0.292262206264113\\
0.0126262626262626	0.316903744191646\\
0.0151515151515152	0.344569521472187\\
0.0176767676767677	0.372453315857582\\
0.0202020202020202	0.401048520345615\\
0.0227272727272727	0.427863213485983\\
0.0252525252525253	0.453436156105416\\
0.0277777777777778	0.478244074763499\\
0.0303030303030303	0.501682796468351\\
0.0328282828282828	0.523878250505475\\
0.0353535353535354	0.544678732533046\\
0.0378787878787879	0.564622784992935\\
0.0404040404040404	0.583287998250091\\
0.0429292929292929	0.600769509922529\\
0.0454545454545455	0.616716683958938\\
0.047979797979798	0.631331915320957\\
0.0505050505050505	0.645187551833212\\
0.053030303030303	0.658134791429536\\
0.0555555555555556	0.670010248224284\\
0.0580808080808081	0.681456009303911\\
0.0606060606060606	0.692049281780086\\
0.0631313131313131	0.702030878237877\\
0.0656565656565657	0.711523473752389\\
0.0681818181818182	0.720422205437129\\
0.0707070707070707	0.728903401972632\\
0.0732323232323232	0.736719626908036\\
0.0757575757575758	0.744325781519654\\
0.0782828282828283	0.751707181671032\\
0.0808080808080808	0.758834807717445\\
0.0833333333333333	0.765309673449247\\
0.0858585858585859	0.771523505893444\\
0.0883838383838384	0.777662043417781\\
0.0909090909090909	0.783257195939748\\
0.0934343434343434	0.788879354277065\\
0.095959595959596	0.794082931384462\\
0.0984848484848485	0.799235463816051\\
0.101010101010101	0.804134117461547\\
0.103535353535354	0.808890388619802\\
0.106060606060606	0.813259471936474\\
0.108585858585859	0.817610495077871\\
0.111111111111111	0.821637007687146\\
0.113636363636364	0.825445248188423\\
0.116161616161616	0.829297491227985\\
0.118686868686869	0.832928795836867\\
0.121212121212121	0.836452058946584\\
0.123737373737374	0.839821820079274\\
0.126262626262626	0.84305039217184\\
0.128787878787879	0.846112076191459\\
0.131313131313131	0.849014159192916\\
0.133838383838384	0.851723534911162\\
0.136363636363636	0.854382934422565\\
0.138888888888889	0.856920174687762\\
0.141414141414141	0.859512927949402\\
0.143939393939394	0.861847942376846\\
0.146464646464646	0.864206494344762\\
0.148989898989899	0.866423643383922\\
0.151515151515152	0.868681514921926\\
0.154040404040404	0.870849576869276\\
0.156565656565657	0.872806892480668\\
0.159090909090909	0.874680255769575\\
0.161616161616162	0.87661821629646\\
0.164141414141414	0.878371543849545\\
0.166666666666667	0.880010379242806\\
0.169191919191919	0.881593654202176\\
0.171717171717172	0.883163548550616\\
0.174242424242424	0.884639793014515\\
0.176767676767677	0.88599226757274\\
0.179292929292929	0.887275796621084\\
0.181818181818182	0.888510242335845\\
0.184343434343434	0.88960242023043\\
0.186868686868687	0.890590181866273\\
0.189393939393939	0.891513902504959\\
0.191919191919192	0.892370381312718\\
0.194444444444444	0.893190635333315\\
0.196969696969697	0.893932150049043\\
0.19949494949495	0.894712641895065\\
0.202020202020202	0.895450281330321\\
0.204545454545455	0.896108471976794\\
0.207070707070707	0.896742452188531\\
0.20959595959596	0.897341342874567\\
0.212121212121212	0.897914152490632\\
0.214646464646465	0.898516431570968\\
0.217171717171717	0.899093659338686\\
0.21969696969697	0.899650253593146\\
0.222222222222222	0.900181332782139\\
0.224747474747475	0.900700525109553\\
0.227272727272727	0.901162452838322\\
0.22979797979798	0.901660176545642\\
0.232323232323232	0.902102041602202\\
0.234848484848485	0.902523203457317\\
0.237373737373737	0.902977452306283\\
0.23989898989899	0.903377034413261\\
0.242424242424242	0.903761581642853\\
0.244949494949495	0.904163877392245\\
0.247474747474747	0.904544755652952\\
0.25	0.904916661540374\\
};
\addlegendentry{RF};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0120092574083243\\
0.00252525252525253	0.326227224415473\\
0.00505050505050505	0.341818242123569\\
0.00757575757575758	0.359723705910315\\
0.0101010101010101	0.382014303708944\\
0.0126262626262626	0.406114588489343\\
0.0151515151515152	0.432832289689348\\
0.0176767676767677	0.459773478265835\\
0.0202020202020202	0.486292592949452\\
0.0227272727272727	0.510829487106543\\
0.0252525252525253	0.533401716138943\\
0.0277777777777778	0.554729324304853\\
0.0303030303030303	0.574363740147507\\
0.0328282828282828	0.592255426955932\\
0.0353535353535354	0.608753305747187\\
0.0378787878787879	0.623923045401284\\
0.0404040404040404	0.638175198229962\\
0.0429292929292929	0.651242849476681\\
0.0454545454545455	0.66291992951199\\
0.047979797979798	0.673709346968853\\
0.0505050505050505	0.683986575441879\\
0.053030303030303	0.693361740634288\\
0.0555555555555556	0.702052989365202\\
0.0580808080808081	0.710186420962234\\
0.0606060606060606	0.717806641290829\\
0.0631313131313131	0.724773083055718\\
0.0656565656565657	0.73158654943984\\
0.0681818181818182	0.737680990363258\\
0.0707070707070707	0.743670395442307\\
0.0732323232323232	0.749163312885202\\
0.0757575757575758	0.754595258834143\\
0.0782828282828283	0.759770850947472\\
0.0808080808080808	0.764526847275568\\
0.0833333333333333	0.769191748008056\\
0.0858585858585859	0.773679843382027\\
0.0883838383838384	0.778085076549396\\
0.0909090909090909	0.782195209608728\\
0.0934343434343434	0.786106256948632\\
0.095959595959596	0.789959097025527\\
0.0984848484848485	0.793644193484029\\
0.101010101010101	0.797192122595972\\
0.103535353535354	0.800605520647605\\
0.106060606060606	0.803838413276234\\
0.108585858585859	0.806915763513062\\
0.111111111111111	0.809848973906931\\
0.113636363636364	0.812704886975899\\
0.116161616161616	0.81536183699862\\
0.118686868686869	0.817918158836142\\
0.121212121212121	0.820376366941454\\
0.123737373737374	0.822797429969904\\
0.126262626262626	0.825018948857092\\
0.128787878787879	0.827280870082791\\
0.131313131313131	0.829349769523728\\
0.133838383838384	0.831358886900577\\
0.136363636363636	0.833161895245324\\
0.138888888888889	0.835003850614019\\
0.141414141414141	0.836851848696594\\
0.143939393939394	0.838570403358627\\
0.146464646464646	0.840326972019638\\
0.148989898989899	0.841997657445024\\
0.151515151515152	0.843625530383164\\
0.154040404040404	0.845261313381903\\
0.156565656565657	0.846759910679313\\
0.159090909090909	0.848211160418481\\
0.161616161616162	0.849570430847286\\
0.164141414141414	0.850845749868632\\
0.166666666666667	0.852150308656564\\
0.169191919191919	0.853458387357415\\
0.171717171717172	0.854755782935491\\
0.174242424242424	0.856020075942532\\
0.176767676767677	0.85719374463032\\
0.179292929292929	0.858292339995324\\
0.181818181818182	0.859350819868782\\
0.184343434343434	0.86041647282831\\
0.186868686868687	0.861357185842689\\
0.189393939393939	0.862199320851108\\
0.191919191919192	0.863021767273997\\
0.194444444444444	0.863893501803186\\
0.196969696969697	0.864751906817985\\
0.19949494949495	0.865638209286826\\
0.202020202020202	0.866491470996716\\
0.204545454545455	0.867307073628308\\
0.207070707070707	0.868088285042219\\
0.20959595959596	0.86882701762662\\
0.212121212121212	0.86954036586056\\
0.214646464646465	0.870242562080765\\
0.217171717171717	0.870958863642148\\
0.21969696969697	0.871636535543204\\
0.222222222222222	0.872275313206433\\
0.224747474747475	0.872900822133915\\
0.227272727272727	0.873559688977405\\
0.22979797979798	0.874206913069171\\
0.232323232323232	0.874860998345829\\
0.234848484848485	0.875469272119611\\
0.237373737373737	0.876076904671035\\
0.23989898989899	0.876693352164346\\
0.242424242424242	0.877333734408399\\
0.244949494949495	0.877905967877672\\
0.247474747474747	0.878461963830037\\
0.25	0.878998905988379\\
};
\addlegendentry{PFM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	0.0129811442973235\\
0.00252525252525253	0.351787159162594\\
0.00505050505050505	0.371199942939385\\
0.00757575757575758	0.394189394829768\\
0.0101010101010101	0.422663548504395\\
0.0126262626262626	0.454608910475499\\
0.0151515151515152	0.489755741993645\\
0.0176767676767677	0.525744999156024\\
0.0202020202020202	0.560891018531116\\
0.0227272727272727	0.593834900019259\\
0.0252525252525253	0.624147630098155\\
0.0277777777777778	0.652221797461142\\
0.0303030303030303	0.67763191857384\\
0.0328282828282828	0.700555076960522\\
0.0353535353535354	0.721522859080595\\
0.0378787878787879	0.741156704467451\\
0.0404040404040404	0.759123668655906\\
0.0429292929292929	0.775500188155231\\
0.0454545454545455	0.789437012631936\\
0.047979797979798	0.802414262685439\\
0.0505050505050505	0.814414905590881\\
0.053030303030303	0.824748082280545\\
0.0555555555555556	0.83462377511995\\
0.0580808080808081	0.843750609605123\\
0.0606060606060606	0.852139133370305\\
0.0631313131313131	0.859647788098964\\
0.0656565656565657	0.866614256288659\\
0.0681818181818182	0.872950404811523\\
0.0707070707070707	0.87886092594921\\
0.0732323232323232	0.884551650403911\\
0.0757575757575758	0.889599173796957\\
0.0782828282828283	0.894620562797979\\
0.0808080808080808	0.8992581064968\\
0.0833333333333333	0.903775095346402\\
0.0858585858585859	0.907840994853326\\
0.0883838383838384	0.911688974960024\\
0.0909090909090909	0.915398303310981\\
0.0934343434343434	0.91886082411191\\
0.095959595959596	0.921930185563541\\
0.0984848484848485	0.924913611478827\\
0.101010101010101	0.927847992335998\\
0.103535353535354	0.930626159839168\\
0.106060606060606	0.933327694095609\\
0.108585858585859	0.93579154666494\\
0.111111111111111	0.938181806109602\\
0.113636363636364	0.940289759047115\\
0.116161616161616	0.942399917151238\\
0.118686868686869	0.944313239959036\\
0.121212121212121	0.945978009809575\\
0.123737373737374	0.947724997779375\\
0.126262626262626	0.949373468784726\\
0.128787878787879	0.950847008764334\\
0.131313131313131	0.952151682971968\\
0.133838383838384	0.953424753397625\\
0.136363636363636	0.954597510081596\\
0.138888888888889	0.95579485255072\\
0.141414141414141	0.956915735420008\\
0.143939393939394	0.957879058453482\\
0.146464646464646	0.958791812345712\\
0.148989898989899	0.959686348513518\\
0.151515151515152	0.96055776129684\\
0.154040404040404	0.96139339460102\\
0.156565656565657	0.962203576238178\\
0.159090909090909	0.962959343368814\\
0.161616161616162	0.963633126618344\\
0.164141414141414	0.964269474242283\\
0.166666666666667	0.964884737213234\\
0.169191919191919	0.965592605360824\\
0.171717171717172	0.966131927957713\\
0.174242424242424	0.96667853584481\\
0.176767676767677	0.967179488081775\\
0.179292929292929	0.967578740876409\\
0.181818181818182	0.967974891980909\\
0.184343434343434	0.968289419284955\\
0.186868686868687	0.968547978480542\\
0.189393939393939	0.968815921761734\\
0.191919191919192	0.969014538698471\\
0.194444444444444	0.969227781883663\\
0.196969696969697	0.969446883516679\\
0.19949494949495	0.969613350520024\\
0.202020202020202	0.96977637672372\\
0.204545454545455	0.969941026611645\\
0.207070707070707	0.970095161969742\\
0.20959595959596	0.970253769247346\\
0.212121212121212	0.970359227667974\\
0.214646464646465	0.970513913481441\\
0.217171717171717	0.97063697370944\\
0.21969696969697	0.970779357462764\\
0.222222222222222	0.970908695203868\\
0.224747474747475	0.971024345743659\\
0.227272727272727	0.971152080895448\\
0.22979797979798	0.971239225814276\\
0.232323232323232	0.97132829587194\\
0.234848484848485	0.971410545028978\\
0.237373737373737	0.971494526096006\\
0.23989898989899	0.971566709629435\\
0.242424242424242	0.97164479825292\\
0.244949494949495	0.971704179743702\\
0.247474747474747	0.971780313467487\\
0.25	0.971848168201133\\
};
\addlegendentry{ACNN};

\end{axis}
\end{tikzpicture}%

==> kim_holes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.01,
xmax=0.2,
xlabel={\% geodesic error},
xmajorgrids,
xtick = {0,0.05,0.1,0.15,0.2},
xticklabels = {0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={\% correspondences},
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=2.75em,
	text height=1ex,
}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0075758216870576\\
0.00252525252525253	0.0181542742323096\\
0.00505050505050505	0.0208976340944847\\
0.00757575757575758	0.0250906744182212\\
0.0101010101010101	0.0306120293058084\\
0.0126262626262626	0.0367749183663732\\
0.0151515151515152	0.0434070267861748\\
0.0176767676767677	0.0503189725591618\\
0.0202020202020202	0.0573462881991793\\
0.0227272727272727	0.064724669349075\\
0.0252525252525253	0.0722816188106517\\
0.0277777777777778	0.0799280285785093\\
0.0303030303030303	0.0874433672682638\\
0.0328282828282828	0.0950964202170081\\
0.0353535353535354	0.102869516551279\\
0.0378787878787879	0.110514823584141\\
0.0404040404040404	0.118329958613897\\
0.0429292929292929	0.125947051369279\\
0.0454545454545455	0.133556294753667\\
0.047979797979798	0.141086268466788\\
0.0505050505050505	0.148285932657132\\
0.053030303030303	0.155859670527415\\
0.0555555555555556	0.163231911209492\\
0.0580808080808081	0.170370083497301\\
0.0606060606060606	0.177478584711124\\
0.0631313131313131	0.184646549865793\\
0.0656565656565657	0.191717831617294\\
0.0681818181818182	0.198531223383879\\
0.0707070707070707	0.205359018277929\\
0.0732323232323232	0.212143462848041\\
0.0757575757575758	0.218873214256449\\
0.0782828282828283	0.225450334476849\\
0.0808080808080808	0.231995656214254\\
0.0833333333333333	0.23862559680132\\
0.0858585858585859	0.245021933431266\\
0.0883838383838384	0.251554857563262\\
0.0909090909090909	0.257962828253614\\
0.0934343434343434	0.264380764326397\\
0.095959595959596	0.27055811396959\\
0.0984848484848485	0.276501248350422\\
0.101010101010101	0.282769533976933\\
0.103535353535354	0.288721105919971\\
0.106060606060606	0.294783032326686\\
0.108585858585859	0.300695697849403\\
0.111111111111111	0.306401985561195\\
0.113636363636364	0.311970705480819\\
0.116161616161616	0.317328469148746\\
0.118686868686869	0.323004359491785\\
0.121212121212121	0.328358094096994\\
0.123737373737374	0.333759729801648\\
0.126262626262626	0.339014909966646\\
0.128787878787879	0.344026065346155\\
0.131313131313131	0.349118080981243\\
0.133838383838384	0.353905514025398\\
0.136363636363636	0.358481007330933\\
0.138888888888889	0.363072544959516\\
0.141414141414141	0.367629153553529\\
0.143939393939394	0.372163374374728\\
0.146464646464646	0.376395514095264\\
0.148989898989899	0.380602767847851\\
0.151515151515152	0.384702615051789\\
0.154040404040404	0.388616669367192\\
0.156565656565657	0.392528134133089\\
0.159090909090909	0.396287252575134\\
0.161616161616162	0.399987122691094\\
0.164141414141414	0.403602202911313\\
0.166666666666667	0.407229429364814\\
0.169191919191919	0.410678389003156\\
0.171717171717172	0.414046911575713\\
0.174242424242424	0.41717789724005\\
0.176767676767677	0.420303018967579\\
0.179292929292929	0.42345424039599\\
0.181818181818182	0.426458741700641\\
0.184343434343434	0.429431118691377\\
0.186868686868687	0.432123092615191\\
0.189393939393939	0.434784629608295\\
0.191919191919192	0.437491291950972\\
0.194444444444444	0.440027287796926\\
0.196969696969697	0.442516771902126\\
0.19949494949495	0.444804677074415\\
0.202020202020202	0.447051776075322\\
0.204545454545455	0.449310286504781\\
0.207070707070707	0.451639333740943\\
0.20959595959596	0.453776819246428\\
0.212121212121212	0.455865197104113\\
0.214646464646465	0.457954660870412\\
0.217171717171717	0.459969597391285\\
0.21969696969697	0.462022000126263\\
0.222222222222222	0.46407295861408\\
0.224747474747475	0.466096818098497\\
0.227272727272727	0.468018347435974\\
0.22979797979798	0.469951552929501\\
0.232323232323232	0.471866556262896\\
0.234848484848485	0.47365623160818\\
0.237373737373737	0.475396222832508\\
0.23989898989899	0.477185492871245\\
0.242424242424242	0.47895605003911\\
0.244949494949495	0.480652843072498\\
0.247474747474747	0.482325992528757\\
0.25	0.484021824865893\\
};
\addlegendentry{RF};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0535065098520602\\
0.00252525252525253	0.185728468704739\\
0.00505050505050505	0.195449914821408\\
0.00757575757575758	0.209311047381807\\
0.0101010101010101	0.226962596651383\\
0.0126262626262626	0.247886533501155\\
0.0151515151515152	0.270892323211522\\
0.0176767676767677	0.294296596428869\\
0.0202020202020202	0.318228297167306\\
0.0227272727272727	0.341315579705777\\
0.0252525252525253	0.363451436333459\\
0.0277777777777778	0.384445856498248\\
0.0303030303030303	0.404563852724825\\
0.0328282828282828	0.423335665560878\\
0.0353535353535354	0.441332133535076\\
0.0378787878787879	0.458086607776864\\
0.0404040404040404	0.47400281123738\\
0.0429292929292929	0.489070473838917\\
0.0454545454545455	0.503073592131359\\
0.047979797979798	0.51614502036755\\
0.0505050505050505	0.528768558220172\\
0.053030303030303	0.540969794004792\\
0.0555555555555556	0.552363127661626\\
0.0580808080808081	0.563166576905197\\
0.0606060606060606	0.5732790162549\\
0.0631313131313131	0.583169978652158\\
0.0656565656565657	0.592456006733649\\
0.0681818181818182	0.601295471885244\\
0.0707070707070707	0.60977797074995\\
0.0732323232323232	0.617801494593748\\
0.0757575757575758	0.625549093459591\\
0.0782828282828283	0.633367615439144\\
0.0808080808080808	0.640666113672951\\
0.0833333333333333	0.647651848204907\\
0.0858585858585859	0.654362424955512\\
0.0883838383838384	0.661037244827685\\
0.0909090909090909	0.667476495535062\\
0.0934343434343434	0.673584640518347\\
0.095959595959596	0.679417900170098\\
0.0984848484848485	0.685013051314937\\
0.101010101010101	0.690370286753286\\
0.103535353535354	0.695654371566364\\
0.106060606060606	0.700694202702995\\
0.108585858585859	0.705634848205241\\
0.111111111111111	0.71036694628787\\
0.113636363636364	0.714915836211284\\
0.116161616161616	0.719351522206108\\
0.118686868686869	0.723658788704515\\
0.121212121212121	0.727938502760583\\
0.123737373737374	0.73192459539359\\
0.126262626262626	0.735734683105663\\
0.128787878787879	0.739426596842082\\
0.131313131313131	0.743015460196945\\
0.133838383838384	0.746608826850537\\
0.136363636363636	0.749736173523441\\
0.138888888888889	0.752895776181685\\
0.141414141414141	0.755873869404551\\
0.143939393939394	0.758804119928161\\
0.146464646464646	0.761613086873413\\
0.148989898989899	0.764388175483842\\
0.151515151515152	0.767087957825822\\
0.154040404040404	0.769765121523385\\
0.156565656565657	0.77240066555337\\
0.159090909090909	0.774830839232247\\
0.161616161616162	0.777419362520259\\
0.164141414141414	0.779642972658058\\
0.166666666666667	0.781920724843999\\
0.169191919191919	0.784120667112555\\
0.171717171717172	0.786200251159988\\
0.174242424242424	0.788150425114031\\
0.176767676767677	0.790016101921656\\
0.179292929292929	0.791854972951589\\
0.181818181818182	0.793608947196734\\
0.184343434343434	0.795238787781901\\
0.186868686868687	0.796837583093579\\
0.189393939393939	0.798352046094381\\
0.191919191919192	0.799803239683112\\
0.194444444444444	0.80122900986595\\
0.196969696969697	0.802641944083908\\
0.19949494949495	0.804023703297905\\
0.202020202020202	0.805370636353113\\
0.204545454545455	0.806629332981591\\
0.207070707070707	0.807882214576306\\
0.20959595959596	0.809158243228595\\
0.212121212121212	0.810398567395075\\
0.214646464646465	0.811615926186495\\
0.217171717171717	0.812774312525724\\
0.21969696969697	0.813960971300449\\
0.222222222222222	0.81509346366895\\
0.224747474747475	0.816202245653726\\
0.227272727272727	0.817280337878856\\
0.22979797979798	0.818367355196846\\
0.232323232323232	0.81948974367946\\
0.234848484848485	0.820464852782367\\
0.237373737373737	0.821487084487198\\
0.23989898989899	0.822513233347632\\
0.242424242424242	0.823456111843516\\
0.244949494949495	0.824438300848928\\
0.247474747474747	0.825302095905164\\
0.25	0.82619212567728\\
};
\addlegendentry{PFM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	0.0537603531604615\\
0.00252525252525253	0.192719265656657\\
0.00505050505050505	0.203878149770222\\
0.00757575757575758	0.219513023659141\\
0.0101010101010101	0.24039455933262\\
0.0126262626262626	0.264898451535425\\
0.0151515151515152	0.292218426846816\\
0.0176767676767677	0.320195503039521\\
0.0202020202020202	0.348404657903973\\
0.0227272727272727	0.376027697866751\\
0.0252525252525253	0.402757528837743\\
0.0277777777777778	0.428184553684298\\
0.0303030303030303	0.452282246248379\\
0.0328282828282828	0.474639378811583\\
0.0353535353535354	0.4961038959411\\
0.0378787878787879	0.516190624709522\\
0.0404040404040404	0.535004027884839\\
0.0429292929292929	0.552512255113351\\
0.0454545454545455	0.568952347208749\\
0.047979797979798	0.584680531992238\\
0.0505050505050505	0.599316305905003\\
0.053030303030303	0.613344663035325\\
0.0555555555555556	0.626458727201139\\
0.0580808080808081	0.63877771079223\\
0.0606060606060606	0.650546051058848\\
0.0631313131313131	0.661671530459934\\
0.0656565656565657	0.671952251729599\\
0.0681818181818182	0.681849275269042\\
0.0707070707070707	0.691089087578609\\
0.0732323232323232	0.70003521457422\\
0.0757575757575758	0.708350501578768\\
0.0782828282828283	0.716494975819284\\
0.0808080808080808	0.72423265028523\\
0.0833333333333333	0.731671478982631\\
0.0858585858585859	0.738602424278738\\
0.0883838383838384	0.745412584795033\\
0.0909090909090909	0.751982286764215\\
0.0934343434343434	0.758266839380076\\
0.095959595959596	0.764115279501582\\
0.0984848484848485	0.769750630395054\\
0.101010101010101	0.775234845780761\\
0.103535353535354	0.780406258275902\\
0.106060606060606	0.785411225442239\\
0.108585858585859	0.790043620299598\\
0.111111111111111	0.794545552756285\\
0.113636363636364	0.798911795217342\\
0.116161616161616	0.802951874891028\\
0.118686868686869	0.806799233583281\\
0.121212121212121	0.810389414698703\\
0.123737373737374	0.813836746464562\\
0.126262626262626	0.817187013806475\\
0.128787878787879	0.820372312543001\\
0.131313131313131	0.823380940158011\\
0.133838383838384	0.826302164631823\\
0.136363636363636	0.828962705412192\\
0.138888888888889	0.831550222412384\\
0.141414141414141	0.833854076917111\\
0.143939393939394	0.83618812780449\\
0.146464646464646	0.8384484891854\\
0.148989898989899	0.840583412691495\\
0.151515151515152	0.842690568828519\\
0.154040404040404	0.844720163077092\\
0.156565656565657	0.846667968124723\\
0.159090909090909	0.848470613168008\\
0.161616161616162	0.85037128118147\\
0.164141414141414	0.85205559026542\\
0.166666666666667	0.853689209252175\\
0.169191919191919	0.855199261391965\\
0.171717171717172	0.856665081191472\\
0.174242424242424	0.858097859812989\\
0.176767676767677	0.859486582951945\\
0.179292929292929	0.86077186415952\\
0.181818181818182	0.861998340870417\\
0.184343434343434	0.863089840782698\\
0.186868686868687	0.864113295769673\\
0.189393939393939	0.865088774067212\\
0.191919191919192	0.866089088460117\\
0.194444444444444	0.867009612521807\\
0.196969696969697	0.86781129953396\\
0.19949494949495	0.868671826218129\\
0.202020202020202	0.869502771878702\\
0.204545454545455	0.870240570517462\\
0.207070707070707	0.871018802317918\\
0.20959595959596	0.871809322549807\\
0.212121212121212	0.872530718879773\\
0.214646464646465	0.873251773625168\\
0.217171717171717	0.87388058884177\\
0.21969696969697	0.874579841156217\\
0.222222222222222	0.87525779703131\\
0.224747474747475	0.875873170452157\\
0.227272727272727	0.87652328723456\\
0.22979797979798	0.877146110119983\\
0.232323232323232	0.877712421294239\\
0.234848484848485	0.878261505169807\\
0.237373737373737	0.878834078857828\\
0.23989898989899	0.879376186509568\\
0.242424242424242	0.879911713149484\\
0.244949494949495	0.880385358310175\\
0.247474747474747	0.880833988094235\\
0.25	0.881336332532623\\
};
\addlegendentry{ACNN};

\end{axis}
\end{tikzpicture}%
